Multi-Agent Reinforcement Learning for Assessing False-Data Injection Attacks on Transportation Networks

The increasing reliance of drivers on navigation applications has made transportation networks more susceptible to data-manipulation attacks by malicious actors. Adversaries may exploit vulnerabilities in the data collection or processing of navigation services to inject false information, and to thus interfere with the drivers' route selection. Such attacks can significantly increase traffic congestions, resulting in substantial waste of time and resources, and may even disrupt essential services that rely on road networks. To assess the threat posed by such attacks, we introduce a computational framework to find worst-case data-injection attacks against transportation networks. First, we devise an adversarial model with a threat actor who can manipulate drivers by increasing the travel times that they perceive on certain roads. Then, we employ hierarchical multi-agent reinforcement learning to find an approximate optimal adversarial strategy for data manipulation. We demonstrate the applicability of our approach through simulating attacks on the Sioux Falls, ND network topology.

==> figures/architecture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
            \node [style=box] (56) at (-5.5, 3.25) {Normalize};
		\node [style=box] (0) at (-5.5, 2.5) {$\mu_H$};
		\node [style=box] (1) at (-8.25, 5.5) {$\mu_1$};
		\node [style=box] (2) at (-4.5, 5.5) {$\mu_2$};
		\node [style=box] (3) at (-1.25, 5.5) {$\mu_k$};
		\node [style=box] (4) at (-8, 6.75) {Normalize};
		\node [style=box] (5) at (-5, 6.75) {Normalize};
		\node [style=box] (6) at (-1.25, 6.75) {Normalize};
		\node [style=none] (7) at (-7.25, 4) {};
		\node [style=none] (8) at (-5.5, 4) {};
		\node [style=none] (9) at (-2.5, 4) {};
		\node [style=none] (10) at (-2.5, 4.75) {};
		\node [style=none] (11) at (-2.5, 6) {};
		\node [style=none, label={left:$\hat{b}_k$}] (12) at (-2.5, 4.75) {};
		\node [style=none] (13) at (-1.25, 4.75) {};
		\node [style=none] (14) at (-1.25, 6) {};
		\node [style=none] (15) at (-5.5, 4.75) {};
		\node [style=none, label={left:$\hat{b}_2$}] (16) at (-5.5, 6) {};
		\node [style=none] (17) at (-5, 6) {};
		\node [style=none] (18) at (-4.5, 4.75) {};
		\node [style=none] (19) at (-8.25, 4.75) {};
		\node [style=none, label={right:$\hat{b}_1$}] (21) at (-7.25, 4.75) {};
		\node [style=none] (22) at (-7.25, 6) {};
		\node [style=none] (23) at (-3.25, 6) {...};
		\node [style=none, label={above:$\vect{a}_1$}] (24) at (-8, 7.5) {};
		\node [style=none, label={above:$\vect{a}_2$}] (25) at (-5, 7.5) {};
		\node [style=none, label={above:$\vect{a}_k$}] (26) at (-1.25, 7.5) {};
		\node [style=none] (27) at (0, 7.5) {};
		\node [style=none] (28) at (0, 3) {};
		\node [style=none, label={below:$\vect{a}_1$}] (29) at (1.25, 3) {};
		\node [style=none, label={below:$\vect{a}_2$}] (30) at (3, 3) {};
		\node [style=none, label={below:$\vect{a}_k$}] (31) at (5.25, 3) {};
		\node [style=box] (32) at (1.25, 5.5) {$Q_1$};
		\node [style=box] (33) at (3, 5.5) {$Q_2$};
		\node [style=box] (34) at (5.25, 5.5) {$Q_k$};
		\node [style=none, label={below:$\hat{b}_1$}] (35) at (1.75, 4) {};
		\node [style=none, label={below:$\hat{b}_2$}] (36) at (3.5, 4) {};
		\node [style=none, label={below:$\hat{b}_k$}] (37) at (5.75, 4) {};
		\node [style=none, label={below:$\vect{\hat{o}}_k$}] (38) at (4.75, 4) {};
		\node [style=none, label={below:$\vect{\hat{o}}_2$}] (39) at (2.5, 4) {};
		\node [style=none, label={below:$\vect{\hat{o}}_1$}] (40) at (0.75, 4) {};
		\node [style=box] (41) at (-2.5, 3.25) {$Q_H$};
		\node [style=none] (42) at (-8, 6) {};
		\node [style=none, label={below:$\vect{\hat{o}}_2$}] (45) at (-4, 4.75) {};
		\node [style=none, label={below:$\vect{\hat{o}}_1$}] (46) at (-8.75, 4.75) {};
		\node [style=none, label={below:$\vect{\hat{o}}_k$}] (47) at (-0.75, 4.75) {};
		\node [style=none, label={right:$\vect{o}_H$}] (48) at (-5.5, 1.75) {};
		\node [style=none, label={above:$\vect{\hat{b}}$}] (49) at (-3.75, 3.25) {};
		\node [style=none] (50) at (4, 5.5) {...};
		\node [style=none, label={below:$\vect{o}_H$}] (51) at (-2.5, 1.75) {};
		\node [style=none, label={right:$q_H$}] (52) at (-2.5, 3.75) {};
		\node [style=none, label={above:$q_1$}] (53) at (1.25, 6.5) {};
		\node [style=none, label={above:$q_2$}] (54) at (3, 6.5) {};
		\node [style=none, label={above:$q_k$}] (55) at (5.25, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (56);
            \draw (56) to (8.center);
		\draw (8.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [in=270, out=90] (21.center) to (22.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw [style=arrow] (14.center) to (6);
		\draw [style=arrow] (13.center) to (3);
		\draw [style=arrow] (18.center) to (2);
		\draw [style=arrow] (17.center) to (5);
		\draw [style=arrow] (19.center) to (1);
		\draw [style=arrow] (42.center) to (4);
		\draw [style=dasharrow] (4) to (24.center);
		\draw [style=dasharrow] (5) to (25.center);
		\draw [style=dasharrow] (6) to (26.center);
		\draw [style=dashline] (24.center) to (25.center);
		\draw [style=dashline] (25.center) to (26.center);
		\draw [style=dashline] (26.center) to (27.center);
		\draw [style=dashline] (27.center) to (28.center);
		\draw [style=dashline] (28.center) to (29.center);
		\draw [style=dashline] (29.center) to (30.center);
		\draw [style=dashline] (30.center) to (31.center);
		\draw [style=dasharrow] (29.center) to (32);
		\draw [style=dasharrow] (30.center) to (33);
		\draw [style=dasharrow] (31.center) to (34);
		\draw [style=arrow, bend left=15] (39.center) to (33);
		\draw [style=arrow, bend right=15] (36.center) to (33);
		\draw [style=arrow, bend left=15] (38.center) to (34);
		\draw [style=arrow, bend right=15] (37.center) to (34);
		\draw [style=arrow] (45.center) to (2);
		\draw [style=arrow] (46.center) to (1);
		\draw [style=arrow] (47.center) to (3);
		\draw [style=arrow, bend left=15] (1) to (4);
		\draw [style=arrow] (48.center) to (0);
		\draw [style=line] (56) to (49.center);
		\draw [style=arrow] (49.center) to (41);
		\draw [style=arrow] (51.center) to (41);
		\draw [style=arrow] (41) to (52.center);
		\draw [style=arrow] (33) to (54.center);
		\draw [style=arrow] (32) to (53.center);
		\draw [style=arrow] (34) to (55.center);
		\draw [style=arrow, bend right=15] (2) to (5);
		\draw [style=line] (22.center) to (42.center);
		\draw [style=arrow, bend right=15] (35.center) to (32);
		\draw [style=arrow, bend left=15] (40.center) to (32);
  		\draw [style=arrow, bend right] (3) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/budget-10.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabel style={rotate=75.0},
xticklabels={No Attack, Greedy Heuristic, Decomposed Heuristic, DDPG, Ablation | Low Level, Ablation | High Level, \textbf{\textit{HMARL}}},
y grid style={darkgray176},
ymajorgrids,
ymin=2945922.05, ymax=3388230.95,
yminorgrids,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 2980486.25
1.25 2980486.25
1.25 2991218
0.75 2991218
0.75 2980486.25
};
\addplot [black]
table {%
1 2980486.25
1 2968582
};
\addplot [black]
table {%
1 2991218
1 3001388
};
\addplot [black]
table {%
0.875 2968582
1.125 2968582
};
\addplot [black]
table {%
0.875 3001388
1.125 3001388
};
\addplot [black]
table {%
1.75 2977800.5
2.25 2977800.5
2.25 2987663.5
1.75 2987663.5
1.75 2977800.5
};
\addplot [black]
table {%
2 2977800.5
2 2969809
};
\addplot [black]
table {%
2 2987663.5
2 2997788
};
\addplot [black]
table {%
1.875 2969809
2.125 2969809
};
\addplot [black]
table {%
1.875 2997788
2.125 2997788
};
\addplot [black]
table {%
2.75 2975993
3.25 2975993
3.25 2986737.5
2.75 2986737.5
2.75 2975993
};
\addplot [black]
table {%
3 2975993
3 2966027
};
\addplot [black]
table {%
3 2986737.5
3 2996027
};
\addplot [black]
table {%
2.875 2966027
3.125 2966027
};
\addplot [black]
table {%
2.875 2996027
3.125 2996027
};
\addplot [black]
table {%
3.75 3019349.5
4.25 3019349.5
4.25 3077576.5
3.75 3077576.5
3.75 3019349.5
};
\addplot [black]
table {%
4 3019349.5
4 2993590
};
\addplot [black]
table {%
4 3077576.5
4 3126178
};
\addplot [black]
table {%
3.875 2993590
4.125 2993590
};
\addplot [black]
table {%
3.875 3126178
4.125 3126178
};
\addplot [black]
table {%
4.75 3171779.5
5.25 3171779.5
5.25 3196041.5
4.75 3196041.5
4.75 3171779.5
};
\addplot [black]
table {%
5 3171779.5
5 3153171
};
\addplot [black]
table {%
5 3196041.5
5 3216390
};
\addplot [black]
table {%
4.875 3153171
5.125 3153171
};
\addplot [black]
table {%
4.875 3216390
5.125 3216390
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 3232655
};
\addplot [black]
table {%
5.75 2995223.25
6.25 2995223.25
6.25 3006205.25
5.75 3006205.25
5.75 2995223.25
};
\addplot [black]
table {%
6 2995223.25
6 2986151
};
\addplot [black]
table {%
6 3006205.25
6 3021942
};
\addplot [black]
table {%
5.875 2986151
6.125 2986151
};
\addplot [black]
table {%
5.875 3021942
6.125 3021942
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 2975928
};
\addplot [black]
table {%
6.75 3211447.25
7.25 3211447.25
7.25 3235765.5
6.75 3235765.5
6.75 3211447.25
};
\addplot [black]
table {%
7 3211447.25
7 3184306
};
\addplot [black]
table {%
7 3235765.5
7 3264222
};
\addplot [black]
table {%
6.875 3184306
7.125 3184306
};
\addplot [black]
table {%
6.875 3264222
7.125 3264222
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 3363605
7 3368126
7 3280375
7 3303229
7 3283716
7 3275664
7 3275792
};
\addplot [darkorange25512714]
table {%
0.75 2986156.5
1.25 2986156.5
};
\addplot [darkorange25512714]
table {%
1.75 2984460.5
2.25 2984460.5
};
\addplot [darkorange25512714]
table {%
2.75 2981828.5
3.25 2981828.5
};
\addplot [darkorange25512714]
table {%
3.75 3048120.5
4.25 3048120.5
};
\addplot [darkorange25512714]
table {%
4.75 3183649.5
5.25 3183649.5
};
\addplot [darkorange25512714]
table {%
5.75 3000898.5
6.25 3000898.5
};
\addplot [darkorange25512714]
table {%
6.75 3222612
7.25 3222612
};
\end{axis}

\end{tikzpicture}


==> figures/budget-15.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabel style={rotate=75.0},
xticklabels={No Attack, Greedy Heuristic, Decomposed Heuristic, DDPG, Ablation | Low Level, Ablation | High Level, \textbf{\textit{HMARL}}},
y grid style={darkgray176},
ymajorgrids,
ymin=2933547, ymax=3742245,
yminorgrids,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 2979675.75
1.25 2979675.75
1.25 2993115.25
0.75 2993115.25
0.75 2979675.75
};
\addplot [black]
table {%
1 2979675.75
1 2971197
};
\addplot [black]
table {%
1 2993115.25
1 3005806
};
\addplot [black]
table {%
0.875 2971197
1.125 2971197
};
\addplot [black]
table {%
0.875 3005806
1.125 3005806
};
\addplot [black]
table {%
1.75 2987399.5
2.25 2987399.5
2.25 2996704.5
1.75 2996704.5
1.75 2987399.5
};
\addplot [black]
table {%
2 2987399.5
2 2974291
};
\addplot [black]
table {%
2 2996704.5
2 3007634
};
\addplot [black]
table {%
1.875 2974291
2.125 2974291
};
\addplot [black]
table {%
1.875 3007634
2.125 3007634
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 2970306
};
\addplot [black]
table {%
2.75 2982581.5
3.25 2982581.5
3.25 2994809.25
2.75 2994809.25
2.75 2982581.5
};
\addplot [black]
table {%
3 2982581.5
3 2973369
};
\addplot [black]
table {%
3 2994809.25
3 3011016
};
\addplot [black]
table {%
2.875 2973369
3.125 2973369
};
\addplot [black]
table {%
2.875 3011016
3.125 3011016
};
\addplot [black]
table {%
3.75 3127989
4.25 3127989
4.25 3192029.25
3.75 3192029.25
3.75 3127989
};
\addplot [black]
table {%
4 3127989
4 3096071
};
\addplot [black]
table {%
4 3192029.25
4 3268951
};
\addplot [black]
table {%
3.875 3096071
4.125 3096071
};
\addplot [black]
table {%
3.875 3268951
4.125 3268951
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 3308298
4 3297587
};
\addplot [black]
table {%
4.75 3354146.25
5.25 3354146.25
5.25 3375239.5
4.75 3375239.5
4.75 3354146.25
};
\addplot [black]
table {%
5 3354146.25
5 3327629
};
\addplot [black]
table {%
5 3375239.5
5 3401896
};
\addplot [black]
table {%
4.875 3327629
5.125 3327629
};
\addplot [black]
table {%
4.875 3401896
5.125 3401896
};
\addplot [black]
table {%
5.75 3004331.5
6.25 3004331.5
6.25 3019782.25
5.75 3019782.25
5.75 3004331.5
};
\addplot [black]
table {%
6 3004331.5
6 2981838
};
\addplot [black]
table {%
6 3019782.25
6 3039029
};
\addplot [black]
table {%
5.875 2981838
6.125 2981838
};
\addplot [black]
table {%
5.875 3039029
6.125 3039029
};
\addplot [black]
table {%
6.75 3453898.25
7.25 3453898.25
7.25 3567408.25
6.75 3567408.25
6.75 3453898.25
};
\addplot [black]
table {%
7 3453898.25
7 3354109
};
\addplot [black]
table {%
7 3567408.25
7 3705486
};
\addplot [black]
table {%
6.875 3354109
7.125 3354109
};
\addplot [black]
table {%
6.875 3705486
7.125 3705486
};
\addplot [darkorange25512714]
table {%
0.75 2986585.5
1.25 2986585.5
};
\addplot [darkorange25512714]
table {%
1.75 2993283
2.25 2993283
};
\addplot [darkorange25512714]
table {%
2.75 2987421
3.25 2987421
};
\addplot [darkorange25512714]
table {%
3.75 3158305.5
4.25 3158305.5
};
\addplot [darkorange25512714]
table {%
4.75 3363000.5
5.25 3363000.5
};
\addplot [darkorange25512714]
table {%
5.75 3011272
6.25 3011272
};
\addplot [darkorange25512714]
table {%
6.75 3505886
7.25 3505886
};
\end{axis}

\end{tikzpicture}


==> figures/budget-30.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabel style={rotate=75.0},
xticklabels={No Attack, Greedy Heuristic, Decomposed Heuristic, DDPG, Ablation | Low Level, Ablation | High Level, \textbf{\textit{HMARL}}},
y grid style={darkgray176},
ymajorgrids,
ymin=2853891.15, ymax=5417569.85,
yminorgrids,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 2982567
1.25 2982567
1.25 2994666.5
0.75 2994666.5
0.75 2982567
};
\addplot [black]
table {%
1 2982567
1 2970422
};
\addplot [black]
table {%
1 2994666.5
1 3006299
};
\addplot [black]
table {%
0.875 2970422
1.125 2970422
};
\addplot [black]
table {%
0.875 3006299
1.125 3006299
};
\addplot [black]
table {%
1.75 3038554
2.25 3038554
2.25 3057483.75
1.75 3057483.75
1.75 3038554
};
\addplot [black]
table {%
2 3038554
2 3029130
};
\addplot [black]
table {%
2 3057483.75
2 3084956
};
\addplot [black]
table {%
1.875 3029130
2.125 3029130
};
\addplot [black]
table {%
1.875 3084956
2.125 3084956
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 3092135
2 3088709
2 3093361
};
\addplot [black]
table {%
2.75 3055427
3.25 3055427
3.25 3064436
2.75 3064436
2.75 3055427
};
\addplot [black]
table {%
3 3055427
3 3042437
};
\addplot [black]
table {%
3 3064436
3 3074264
};
\addplot [black]
table {%
2.875 3042437
3.125 3042437
};
\addplot [black]
table {%
2.875 3074264
3.125 3074264
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 3085729
3 3086045
};
\addplot [black]
table {%
3.75 3272059.25
4.25 3272059.25
4.25 3298746.25
3.75 3298746.25
3.75 3272059.25
};
\addplot [black]
table {%
4 3272059.25
4 3257646
};
\addplot [black]
table {%
4 3298746.25
4 3327255
};
\addplot [black]
table {%
3.875 3257646
4.125 3257646
};
\addplot [black]
table {%
3.875 3327255
4.125 3327255
};
\addplot [black]
table {%
4.75 3532359.5
5.25 3532359.5
5.25 3593297.25
4.75 3593297.25
4.75 3532359.5
};
\addplot [black]
table {%
5 3532359.5
5 3494223
};
\addplot [black]
table {%
5 3593297.25
5 3684664
};
\addplot [black]
table {%
4.875 3494223
5.125 3494223
};
\addplot [black]
table {%
4.875 3684664
5.125 3684664
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 3750499
5 3778567
5 3692158
};
\addplot [black]
table {%
5.75 3138549.5
6.25 3138549.5
6.25 3210530.25
5.75 3210530.25
5.75 3138549.5
};
\addplot [black]
table {%
6 3138549.5
6 3085601
};
\addplot [black]
table {%
6 3210530.25
6 3236608
};
\addplot [black]
table {%
5.875 3085601
6.125 3085601
};
\addplot [black]
table {%
5.875 3236608
6.125 3236608
};
\addplot [black]
table {%
6.75 4389605.25
7.25 4389605.25
7.25 4639163.25
6.75 4639163.25
6.75 4389605.25
};
\addplot [black]
table {%
7 4389605.25
7 4106503
};
\addplot [black]
table {%
7 4639163.25
7 4875088
};
\addplot [black]
table {%
6.875 4106503
7.125 4106503
};
\addplot [black]
table {%
6.875 4875088
7.125 4875088
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 5096323
7 5301039
};
\addplot [darkorange25512714]
table {%
0.75 2987809
1.25 2987809
};
\addplot [darkorange25512714]
table {%
1.75 3043419.5
2.25 3043419.5
};
\addplot [darkorange25512714]
table {%
2.75 3060523
3.25 3060523
};
\addplot [darkorange25512714]
table {%
3.75 3283913.5
4.25 3283913.5
};
\addplot [darkorange25512714]
table {%
4.75 3557800.5
5.25 3557800.5
};
\addplot [darkorange25512714]
table {%
5.75 3184553
6.25 3184553
};
\addplot [darkorange25512714]
table {%
6.75 4480706
7.25 4480706
};
\end{axis}

\end{tikzpicture}


==> figures/budget-5.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=7.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7},
xticklabel style={rotate=75.0},
xticklabels={No Attack, Greedy Heuristic, Decomposed Heuristic, DDPG, Ablation | Low Level, Ablation | High Level, \textbf{\textit{HMARL}}},
y grid style={darkgray176},
ylabel={Total Travel Time},
ymajorgrids,
ymin=2930445.75, ymax=3146161.25,
yminorgrids,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 2980403
1.25 2980403
1.25 2991944.25
0.75 2991944.25
0.75 2980403
};
\addplot [black]
table {%
1 2980403
1 2965320
};
\addplot [black]
table {%
1 2991944.25
1 3005866
};
\addplot [black]
table {%
0.875 2965320
1.125 2965320
};
\addplot [black]
table {%
0.875 3005866
1.125 3005866
};
\addplot [black]
table {%
1.75 2969359
2.25 2969359
2.25 2978304.75
1.75 2978304.75
1.75 2969359
};
\addplot [black]
table {%
2 2969359
2 2960940
};
\addplot [black]
table {%
2 2978304.75
2 2983394
};
\addplot [black]
table {%
1.875 2960940
2.125 2960940
};
\addplot [black]
table {%
1.875 2983394
2.125 2983394
};
\addplot [black]
table {%
2.75 2965428.75
3.25 2965428.75
3.25 2976668.75
2.75 2976668.75
2.75 2965428.75
};
\addplot [black]
table {%
3 2965428.75
3 2958714
};
\addplot [black]
table {%
3 2976668.75
3 2986716
};
\addplot [black]
table {%
2.875 2958714
3.125 2958714
};
\addplot [black]
table {%
2.875 2986716
3.125 2986716
};
\addplot [black]
table {%
3.75 2997666.75
4.25 2997666.75
4.25 3026279.75
3.75 3026279.75
3.75 2997666.75
};
\addplot [black]
table {%
4 2997666.75
4 2976721
};
\addplot [black]
table {%
4 3026279.75
4 3051419
};
\addplot [black]
table {%
3.875 2976721
4.125 2976721
};
\addplot [black]
table {%
3.875 3051419
4.125 3051419
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 2940251
4 2941637
};
\addplot [black]
table {%
4.75 3009778.25
5.25 3009778.25
5.25 3023368.75
4.75 3023368.75
4.75 3009778.25
};
\addplot [black]
table {%
5 3009778.25
5 2995039
};
\addplot [black]
table {%
5 3023368.75
5 3036414
};
\addplot [black]
table {%
4.875 2995039
5.125 2995039
};
\addplot [black]
table {%
4.875 3036414
5.125 3036414
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 3047143
};
\addplot [black]
table {%
5.75 2983808
6.25 2983808
6.25 3004979
5.75 3004979
5.75 2983808
};
\addplot [black]
table {%
6 2983808
6 2976072
};
\addplot [black]
table {%
6 3004979
6 3020840
};
\addplot [black]
table {%
5.875 2976072
6.125 2976072
};
\addplot [black]
table {%
5.875 3020840
6.125 3020840
};
\addplot [black]
table {%
6.75 3034240.75
7.25 3034240.75
7.25 3052667
6.75 3052667
6.75 3034240.75
};
\addplot [black]
table {%
7 3034240.75
7 3015705
};
\addplot [black]
table {%
7 3052667
7 3071361
};
\addplot [black]
table {%
6.875 3015705
7.125 3015705
};
\addplot [black]
table {%
6.875 3071361
7.125 3071361
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 3084343
7 3081885
7 3097811
7 3136356
};
\addplot [darkorange25512714]
table {%
0.75 2988079
1.25 2988079
};
\addplot [darkorange25512714]
table {%
1.75 2973908.5
2.25 2973908.5
};
\addplot [darkorange25512714]
table {%
2.75 2972304
3.25 2972304
};
\addplot [darkorange25512714]
table {%
3.75 3012833.5
4.25 3012833.5
};
\addplot [darkorange25512714]
table {%
4.75 3017372.5
5.25 3017372.5
};
\addplot [darkorange25512714]
table {%
5.75 2993470.5
6.25 2993470.5
};
\addplot [darkorange25512714]
table {%
6.75 3040174.5
7.25 3040174.5
};
\end{axis}

\end{tikzpicture}

